Beating the Style Detector: Three Hours of Agentic Research on the AI-Text Arms Race

Reproducing an empirical NLP study used to take weeks. Given the released data and a modern agentic-research harness, we redo every experiment of a recent ACL\,2026 study on personal-style post-editing of LLM drafts -- and add three new ones -- with the human investigator acting only as a reviewer-in-the-loop. We reproduce all seven preregistered hypotheses and recover the paper's headline correlation between perceived self-similarity and embedding-measured self-similarity to three decimal places ($r{=}{+}0.244$, $p{<}10^{-8}$, $n{=}648$). Under a leakage-free held-out protocol, GPT-5.5 and Claude\,Opus\,4.7 close $71$--$75\,\%$ of the style gap to the same-author ceiling on $324$ paired tasks, against $24\,\%$ for the human post-edit, and beat the human post-edit on $\sim$$80\,\%$ of tasks. We then frame the same data as an AI-text detection arms race. A leave-authors-out linear SVM on LUAR-MUD embeddings reaches AUC $0.93$--$1.00$ across approaches; six diagnostics show that GPT-5.5 detection is mostly a length confound while Opus detection is a genuine stylistic signature. Given $T{=}20$ feedback iterations against the frozen detector, an Opus agent flips two of five held-out test mimics to the human half-space and shrinks every margin by an order of magnitude. With moderate effort against a known detector, a frontier LLM can already efficiently lower its own AI-detection probability. All code, $648$ mimic drafts, trained detectors, diagnostics, and adversarial trajectories are released.

==> figures/fig1_pipeline_inline.tex <==
% TikZ pipeline diagram (inlined into main.tex via \input).
% A standalone variant for previewing is at fig1_pipeline.tex.
\begin{tikzpicture}[
  font=\small,
  node distance=10pt and 18pt,
  box/.style={
    draw, thick, rounded corners=2pt, minimum height=22pt,
    inner sep=4pt, align=center
  },
  data/.style={box, fill=black!4, minimum width=68pt},
  proc/.style={box, fill=blue!8, minimum width=78pt},
  test/.style={box, fill=green!8, minimum width=72pt},
  outbox/.style={box, fill=orange!10, minimum width=82pt},
  >={Latex[length=4pt]}
]
  \node[data] (logs)   {81 study logs\\\textit{(released)}};
  \node[proc, right=of logs]  (tidy)   {tidy frames\\\texttt{00\_build}};
  \node[proc, right=of tidy]  (luar)   {LUAR-MUD\\\texttt{01\_embed}};
  \node[proc, right=of luar]  (sim)    {similarity\\tables\\\texttt{02\_sim}};
  \node[test, right=of sim]   (tests)  {paired perm.\\Hedges' $g$\\\texttt{03\_tests}};
  \node[outbox, right=of tests] (figs)  {Figs.~3--8\\\texttt{05\_figures}};

  \node[proc, below=18pt of luar] (gen) {LLM mimic\\generation\\\texttt{07\_gen}};
  \node[proc, right=of gen] (mimsim) {held-out\\sim. table\\\texttt{08\_compare}};
  \node[test, right=of mimsim] (final) {Friedman + 6\\paired tests\\\texttt{10\_final}};
  \node[outbox, right=of final] (fig9)  {Figs.~9, 10};

  % Drafts box, placed to the left of `gen` (about a cm leftward of its
  % previous mid-position). It feeds into the LLM mimic generation step.
  \node[data, below=18pt of gen, xshift=-58pt]
        (drafts) {Opus + GPT-5.5\\drafts\\\texttt{mimics/*.json}};

  \draw[->] (logs)  -- (tidy);
  \draw[->] (tidy)  -- (luar);
  \draw[->] (luar)  -- (sim);
  \draw[->] (sim)   -- (tests);
  \draw[->] (tests) -- (figs);

  % Branches into the extension lane. Both arrows now end at the WEST
  % anchor of an actual node so they don't point into empty space:
  %   tidy -> gen      (planning details flow into mimic generation)
  %   luar -> mimsim   (the same LUAR embedder also embeds the mimics)
  \draw[->] (tidy.south) |- (gen.west);
  \draw[->] (luar.south) |- (mimsim.west);
  \draw[->] (drafts) -| (gen.south);
  \draw[->] (gen) -- (mimsim);
  \draw[->] (mimsim) -- (final);
  \draw[->] (final) -- (fig9);
\end{tikzpicture}

